Vortex and Meissner phases of strongly-interacting bosons on a two-leg ladder

We establish the phase diagram of the strongly-interacting Bose-Hubbard model defined on a two-leg ladder geometry in the presence of a homogeneous flux. Our work is motivated by a recent experiment [Atala et al., Nature Phys. 10, 588 (2014)], which studied the same system, in the complementary regime of weak interactions. Based on extensive density matrix renormalization group simulations and a bosonization analysis, we fully explore the parameter space spanned by filling, inter-leg tunneling, and flux. As a main result, we demonstrate the existence of gapless and gapped Meissner and vortex phases, with the gapped states emerging in Mott-insulating regimes. We calculate experimentally accessible observables such as chiral currents and vortex patterns.

==> fig_conv_dmrg_pap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(790,510){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(790,1462){\makebox(0,0)[r]{\strut{} 2}}%
      \put(790,2413){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(790,3365){\makebox(0,0)[r]{\strut{} 3}}%
      \put(850,310){\makebox(0,0){\strut{} 0}}%
      \put(1360,310){\makebox(0,0){\strut{} 500}}%
      \put(1870,310){\makebox(0,0){\strut{} 1000}}%
      \put(2380,310){\makebox(0,0){\strut{} 1500}}%
      \put(2890,310){\makebox(0,0){\strut{} 2000}}%
      \put(3400,310){\makebox(0,0){\strut{} 2500}}%
      \put(3910,310){\makebox(0,0){\strut{} 3000}}%
      \put(4420,310){\makebox(0,0){\strut{} 3500}}%
      \put(4930,310){\makebox(0,0){\strut{} 4000}}%
      \put(5440,310){\makebox(0,0){\strut{} 4500}}%
      \put(330,1937){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$\SvN(L/2)$}}}}%
      \put(3145,110){\makebox(0,0){\strut{}\relsize{2.5}{$m$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4925,702){\makebox(0,0)[r]{\strut{}\relsize{1.2}{$\Jperp=1.5J$, $\phi=0.9\pi$, $n=0.1$ (V-SF)}}}%
      \csname LTb\endcsname%
      \put(4925,1002){\makebox(0,0)[r]{\strut{}\relsize{1.2}{$\Jperp=1.5J$, $\phi=\pi/2$, $n=0.25$ (M-SF)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_conv_dmrg_pap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_currcor_pap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(820,510){\makebox(0,0)[r]{\strut{}$10^{\scriptscriptstyle{-5}}$}}%
      \put(820,966){\makebox(0,0)[r]{\strut{}$10^{\scriptscriptstyle{-4}}$}}%
      \put(820,1423){\makebox(0,0)[r]{\strut{}$10^{\scriptscriptstyle{-3}}$}}%
      \put(820,1879){\makebox(0,0)[r]{\strut{}$10^{\scriptscriptstyle{-2}}$}}%
      \put(820,2336){\makebox(0,0)[r]{\strut{}$10^{\scriptscriptstyle{-1}}$}}%
      \put(820,2792){\makebox(0,0)[r]{\strut{}$10^{\scriptscriptstyle{0}}$}}%
      \put(820,3248){\makebox(0,0)[r]{\strut{}$10^{\scriptscriptstyle{1}}$}}%
      \put(850,310){\makebox(0,0){\strut{} 1}}%
      \put(3821,310){\makebox(0,0){\strut{} 10}}%
      \put(210,1937){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$| \langle j^{\scriptscriptstyle{\perp}}_r j^{\scriptscriptstyle{\perp}}_{r'} \rangle |$}}}}%
      \put(3230,110){\makebox(0,0){\strut{}\relsize{2.5}{$|r-r'|$}}}%
      \put(969,3080){\makebox(0,0)[l]{\strut{}\relsize{1.5}{(b)}}}%
      \put(5372,3080){\makebox(0,0)[r]{\strut{}\relsize{1.2}{$\boldsymbol{\phi=0.9\pi}$, $\boldsymbol{n=0.4}$}}}%
      \put(5372,2737){\makebox(0,0)[r]{\strut{}\relsize{1.2}{V-SF}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2032,981){\makebox(0,0)[l]{\strut{}\relsize{1.2}{data}}}%
      \csname LTb\endcsname%
      \put(2032,781){\makebox(0,0)[l]{\strut{}\relsize{1.2}{fit}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_currcor_pap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_currcor_pap_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(820,1937){\makebox(0,0)[r]{\strut{}$10^{\scriptscriptstyle{-2}}$}}%
      \put(850,310){\makebox(0,0){\strut{} 1}}%
      \put(3863,310){\makebox(0,0){\strut{} 10}}%
      \put(210,1937){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$| \langle j^{\scriptscriptstyle{\perp}}_r j^{\scriptscriptstyle{\perp}}_{r'} \rangle |$}}}}%
      \put(3230,110){\makebox(0,0){\strut{}\relsize{2.5}{$|r-r'|$}}}%
      \put(969,3080){\makebox(0,0)[l]{\strut{}\relsize{1.5}{(a)}}}%
      \put(5372,3080){\makebox(0,0)[r]{\strut{}\relsize{1.2}{$\boldsymbol{\phi=0.9\pi}$, $\boldsymbol{n=0.1}$}}}%
      \put(5372,2737){\makebox(0,0)[r]{\strut{}\relsize{1.2}{V-SF}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2032,981){\makebox(0,0)[l]{\strut{}\relsize{1.2}{data}}}%
      \csname LTb\endcsname%
      \put(2032,781){\makebox(0,0)[l]{\strut{}\relsize{1.2}{fit}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_currcor_pap_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_currents_cuts_pap2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(506,510){\makebox(0,0)[r]{\strut{} 0}}%
      \put(506,1326){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(506,2141){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(506,2957){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(566,360){\makebox(0,0){\strut{} 0}}%
      \put(2229,360){\makebox(0,0){\strut{} 1}}%
      \put(3892,360){\makebox(0,0){\strut{} 2}}%
      \put(5555,360){\makebox(0,0){\strut{} 3}}%
      \put(46,1937){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$\jc/J$}}}}%
      \put(3060,90){\makebox(0,0){\strut{}\relsize{2.5}{$\Jperp/J$}}}%
      \put(815,3080){\makebox(0,0)[l]{\strut{}\relsize{1.5}{(a)}}}%
      \put(5306,2223){\makebox(0,0)[r]{\strut{}\relsize{1.2}{\color{blue}{M-MI}}}}%
      \put(1689,2509){\makebox(0,0)[l]{\strut{}\relsize{1.2}{\color{blue}{V-MI}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4545,1052){\makebox(0,0)[l]{\strut{}\relsize{1.2}{$\phi/\pi=0.2$}}}%
      \csname LTb\endcsname%
      \put(4545,852){\makebox(0,0)[l]{\strut{}\relsize{1.2}{$\phi/\pi=0.5$}}}%
      \csname LTb\endcsname%
      \put(4545,652){\makebox(0,0)[l]{\strut{}\relsize{1.2}{$\phi/\pi=0.8$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5782,360){\makebox(0,0){\strut{} 0}}%
      \put(7029,360){\makebox(0,0){\strut{} 0.25}}%
      \put(8276,360){\makebox(0,0){\strut{} 0.5}}%
      \put(9523,360){\makebox(0,0){\strut{} 0.75}}%
      \put(10770,360){\makebox(0,0){\strut{} 1}}%
      \put(10770,510){\makebox(0,0)[l]{\strut{} 0}}%
      \put(10770,1326){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(10770,2141){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(10770,2957){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(11259,1937){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$\jc/J$}}}}%
      \put(8276,90){\makebox(0,0){\strut{}\relsize{2.5}{$\phi/\pi$}}}%
      \put(6031,3080){\makebox(0,0)[l]{\strut{}\relsize{1.5}{(b)}}}%
      \put(9174,796){\makebox(0,0)[r]{\strut{}\relsize{1.2}{\color{red}{V-MI}}}}%
      \put(6530,2509){\makebox(0,0)[l]{\strut{}\relsize{1.2}{\color{red}{M-MI}}}}%
      \put(9149,2366){\makebox(0,0)[l]{\strut{}\relsize{1.2}{\color{blue}{M-MI}}}}%
      \put(8949,1795){\makebox(0,0)[l]{\strut{}\relsize{1.2}{\color{Gray}{M-MI}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9726,3122){\makebox(0,0)[l]{\strut{}\relsize{1.2}{$\Jperp/J=1$}}}%
      \csname LTb\endcsname%
      \put(9726,2922){\makebox(0,0)[l]{\strut{}\relsize{1.2}{$\Jperp/J=2$}}}%
      \csname LTb\endcsname%
      \put(9726,2722){\makebox(0,0)[l]{\strut{}\relsize{1.2}{$\Jperp/J=3$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_currents_cuts_pap2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_dens-mu_cuts_pap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(536,340){\makebox(0,0)[r]{\strut{} 0}}%
      \put(536,1853){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(536,3365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(46,1852){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$n$}}}}%
      \put(3088,140){\makebox(0,0){\strut{}\relsize{2.5}{$\mu$} [arb. units]}}%
      \put(4475,794){\makebox(0,0){\strut{}\relsize{1.2}{increasing $\phi/\pi$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1656,3114){\makebox(0,0)[r]{\strut{}\relsize{1.2}{$\phi/\pi=0.4$}}}%
      \csname LTb\endcsname%
      \put(1656,2914){\makebox(0,0)[r]{\strut{}\relsize{1.2}{$\phi/\pi=0.6$}}}%
      \csname LTb\endcsname%
      \put(1656,2714){\makebox(0,0)[r]{\strut{}\relsize{1.2}{$\phi/\pi=0.8$}}}%
      \csname LTb\endcsname%
      \put(1656,2514){\makebox(0,0)[r]{\strut{}\relsize{1.2}{$\phi=\pi$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_dens-mu_cuts_pap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_entropy_MI_pap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(506,510){\makebox(0,0)[r]{\strut{} 0}}%
      \put(506,1700){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(506,2889){\makebox(0,0)[r]{\strut{} 1}}%
      \put(566,360){\makebox(0,0){\strut{} 0}}%
      \put(3061,360){\makebox(0,0){\strut{} 0.5}}%
      \put(5555,360){\makebox(0,0){\strut{} 1}}%
      \put(46,1937){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$\SvN$}}}}%
      \put(3060,60){\makebox(0,0){\strut{}\relsize{2.5}{$\LA/L$}}}%
      \put(691,3080){\makebox(0,0)[l]{\strut{}\relsize{1.5}{(a)}}}%
      \put(3061,3080){\makebox(0,0){\strut{}\relsize{1.2}{$\boldsymbol{\phi=3\pi/4}$, $\boldsymbol{n=0.5}$}}}%
      \put(3061,2794){\makebox(0,0){\strut{}\relsize{1.2}{M-MI}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5782,360){\makebox(0,0){\strut{} 0}}%
      \put(8276,360){\makebox(0,0){\strut{} 0.5}}%
      \put(10770,360){\makebox(0,0){\strut{} 1}}%
      \put(10770,510){\makebox(0,0)[l]{\strut{} 0}}%
      \put(10770,1282){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(10770,2053){\makebox(0,0)[l]{\strut{} 1}}%
      \put(10770,2825){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(11229,1937){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$\SvN$}}}}%
      \put(8276,60){\makebox(0,0){\strut{}\relsize{2.5}{$\LA/L$}}}%
      \put(5907,3080){\makebox(0,0)[l]{\strut{}\relsize{1.5}{(b)}}}%
      \put(8276,3080){\makebox(0,0){\strut{}\relsize{1.2}{$\boldsymbol{\phi=0.8\pi}$, $\boldsymbol{n=0.5}$}}}%
      \put(8276,2794){\makebox(0,0){\strut{}\relsize{1.2}{V-MI}}}%
      \put(9274,1081){\makebox(0,0){\strut{}fitting parameters:}}%
      \put(9274,867){\makebox(0,0){\strut{}$c=$ 1.00(1)}}%
      \put(9274,653){\makebox(0,0){\strut{}$g=$ 0.20(1)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7067,981){\makebox(0,0)[l]{\strut{}\relsize{1.2}{data}}}%
      \csname LTb\endcsname%
      \put(7067,781){\makebox(0,0)[l]{\strut{}\relsize{1.2}{fit}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_entropy_MI_pap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_entropy_pap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(506,510){\makebox(0,0)[r]{\strut{} 0}}%
      \put(506,1190){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(506,1870){\makebox(0,0)[r]{\strut{} 1}}%
      \put(506,2549){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(506,3229){\makebox(0,0)[r]{\strut{} 2}}%
      \put(566,360){\makebox(0,0){\strut{} 0}}%
      \put(3061,360){\makebox(0,0){\strut{} 0.5}}%
      \put(5555,360){\makebox(0,0){\strut{} 1}}%
      \put(46,1937){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$\SvN$}}}}%
      \put(3060,60){\makebox(0,0){\strut{}\relsize{2.5}{$\LA/L$}}}%
      \put(691,3080){\makebox(0,0)[l]{\strut{}\relsize{1.5}{(a)}}}%
      \put(3061,2794){\makebox(0,0){\strut{}\relsize{1.2}{$\boldsymbol{\phi=\pi/2}$, $\boldsymbol{n=0.25}$}}}%
      \put(3061,2451){\makebox(0,0){\strut{}\relsize{1.2}{M-SF}}}%
      \put(4058,1081){\makebox(0,0){\strut{}fitting parameters:}}%
      \put(4058,867){\makebox(0,0){\strut{}$c=$ 0.98(2)}}%
      \put(4058,653){\makebox(0,0){\strut{}$g=$ 0.82(1)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1851,981){\makebox(0,0)[l]{\strut{}\relsize{1.2}{data}}}%
      \csname LTb\endcsname%
      \put(1851,781){\makebox(0,0)[l]{\strut{}\relsize{1.2}{fit}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5782,360){\makebox(0,0){\strut{} 0}}%
      \put(8276,360){\makebox(0,0){\strut{} 0.5}}%
      \put(10770,360){\makebox(0,0){\strut{} 1}}%
      \put(10770,510){\makebox(0,0)[l]{\strut{} 0}}%
      \put(10770,1402){\makebox(0,0)[l]{\strut{} 1}}%
      \put(10770,2294){\makebox(0,0)[l]{\strut{} 2}}%
      \put(10770,3187){\makebox(0,0)[l]{\strut{} 3}}%
      \put(11169,1937){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$\SvN$}}}}%
      \put(8276,60){\makebox(0,0){\strut{}\relsize{2.5}{$\LA/L$}}}%
      \put(5907,3080){\makebox(0,0)[l]{\strut{}\relsize{1.5}{(b)}}}%
      \put(8276,2794){\makebox(0,0){\strut{}\relsize{1.2}{$\boldsymbol{\phi=0.9\pi}$, $\boldsymbol{n=0.1}$}}}%
      \put(8276,2451){\makebox(0,0){\strut{}\relsize{1.2}{V-SF}}}%
      \put(9274,1081){\makebox(0,0){\strut{}fitting parameters:}}%
      \put(9274,867){\makebox(0,0){\strut{}$c=$ 2.02(1)}}%
      \put(9274,653){\makebox(0,0){\strut{}$g=$ 0.63(3)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7067,981){\makebox(0,0)[l]{\strut{}\relsize{1.2}{data}}}%
      \csname LTb\endcsname%
      \put(7067,781){\makebox(0,0)[l]{\strut{}\relsize{1.2}{fit}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_entropy_pap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_gap_pap3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(506,1853){\makebox(0,0)[r]{\strut{} 0}}%
      \put(506,2458){\makebox(0,0)[r]{\strut{} 1}}%
      \put(506,3063){\makebox(0,0)[r]{\strut{} 2}}%
      \put(566,1703){\makebox(0,0){\strut{}}}%
      \put(2229,1703){\makebox(0,0){\strut{}}}%
      \put(3892,1703){\makebox(0,0){\strut{}}}%
      \put(5555,1703){\makebox(0,0){\strut{}}}%
      \put(106,2609){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$\gapM/J$}}}}%
      \put(815,3063){\makebox(0,0)[l]{\strut{}\relsize{1.5}{(a1)}}}%
      \put(5306,2034){\makebox(0,0)[r]{\strut{}\relsize{1.2}{M-MI}}}%
      \put(815,2034){\makebox(0,0)[l]{\strut{}\relsize{1.2}{V-MI}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1022,2411){\makebox(0,0)[l]{\strut{}\relsize{1.2}{fit by $\Jperp+\textrm{cst}$}}}%
      \csname LTb\endcsname%
      \put(1022,2611){\makebox(0,0)[l]{\strut{}\relsize{1.2}{$\phi/\pi=0.8$}}}%
      \csname LTb\endcsname%
      \put(1022,2811){\makebox(0,0)[l]{\strut{}\relsize{1.2}{$\phi/\pi=0.5$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(506,510){\makebox(0,0)[r]{\strut{} 0}}%
      \put(506,893){\makebox(0,0)[r]{\strut{} 1}}%
      \put(506,1277){\makebox(0,0)[r]{\strut{} 2}}%
      \put(506,1660){\makebox(0,0)[r]{\strut{} 3}}%
      \put(566,360){\makebox(0,0){\strut{}0}}%
      \put(2229,360){\makebox(0,0){\strut{}1}}%
      \put(3892,360){\makebox(0,0){\strut{}2}}%
      \put(5555,360){\makebox(0,0){\strut{}3}}%
      \put(106,1181){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$\gapEx/J$}}}}%
      \put(3060,90){\makebox(0,0){\strut{}\relsize{2.5}{$\Jperp/J$}}}%
      \put(815,1584){\makebox(0,0)[l]{\strut{}\relsize{1.5}{(a2)}}}%
      \put(5306,671){\makebox(0,0)[r]{\strut{}\relsize{1.2}{M-MI}}}%
      \put(815,671){\makebox(0,0)[l]{\strut{}\relsize{1.2}{V-MI}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(952,1215){\makebox(0,0)[l]{\strut{}\relsize{1.2}{fit by $2\Jperp+\textrm{cst}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5782,1703){\makebox(0,0){\strut{}}}%
      \put(7001,1703){\makebox(0,0){\strut{}}}%
      \put(8219,1703){\makebox(0,0){\strut{}}}%
      \put(9438,1703){\makebox(0,0){\strut{}}}%
      \put(10656,1703){\makebox(0,0){\strut{}}}%
      \put(10656,1853){\makebox(0,0)[l]{\strut{} 0}}%
      \put(10656,2861){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(11235,2609){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$\gapM/J$}}}}%
      \put(6026,3063){\makebox(0,0)[l]{\strut{}\relsize{1.5}{(b1)}}}%
      \put(10412,2034){\makebox(0,0)[r]{\strut{}\relsize{1.2}{V-MI}}}%
      \put(6026,2034){\makebox(0,0)[l]{\strut{}\relsize{1.2}{M-MI}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6817,3038){\makebox(0,0)[l]{\strut{}\relsize{1.2}{$\Jperp/J=1$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5782,360){\makebox(0,0){\strut{}0}}%
      \put(7001,360){\makebox(0,0){\strut{}0.25}}%
      \put(8219,360){\makebox(0,0){\strut{}0.5}}%
      \put(9438,360){\makebox(0,0){\strut{}0.75}}%
      \put(10656,360){\makebox(0,0){\strut{}1}}%
      \put(10656,510){\makebox(0,0)[l]{\strut{} 0}}%
      \put(10656,973){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(10656,1436){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(11235,1181){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$\gapEx/J$}}}}%
      \put(8219,90){\makebox(0,0){\strut{}\relsize{2.5}{$\phi/\pi$}}}%
      \put(6026,1584){\makebox(0,0)[l]{\strut{}\relsize{1.5}{(b2)}}}%
      \put(10412,671){\makebox(0,0)[r]{\strut{}\relsize{1.2}{V-MI}}}%
      \put(6026,671){\makebox(0,0)[l]{\strut{}\relsize{1.2}{M-MI}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_gap_pap3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_mu_n_pi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(536,340){\makebox(0,0)[r]{\strut{} 0}}%
      \put(536,1853){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(536,3365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(46,1852){\rotatebox{-270}{\makebox(0,0){\strut{}\relsize{2.5}{$n$}}}}%
      \put(3088,140){\makebox(0,0){\strut{}\relsize{2.5}{$\mu$} [arb. units]}}%
      \put(4475,794){\makebox(0,0){\strut{}\relsize{1.2}{increasing $\Jperp/J$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1656,3114){\makebox(0,0)[r]{\strut{}\relsize{1.2}{$\Jperp/J=2$}}}%
      \csname LTb\endcsname%
      \put(1656,2914){\makebox(0,0)[r]{\strut{}\relsize{1.2}{$\Jperp/J=4$}}}%
      \csname LTb\endcsname%
      \put(1656,2714){\makebox(0,0)[r]{\strut{}\relsize{1.2}{$\Jperp/J=8$}}}%
      \csname LTb\endcsname%
      \put(1656,2514){\makebox(0,0)[r]{\strut{}\relsize{1.2}{$\Jperp/J=\infty$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_mu_n_pi}}%
    \gplfronttext
  \end{picture}%
\endgroup

